A Finite Time Combinatorial Algorithm for Instantaneous Dynamic Equilibrium Flows

Instantaneous dynamic equilibrium (IDE) is a standard game-theoretic concept in dynamic traffic assignment in which individual flow particles myopically select en route currently shortest paths towards their destination. We analyze IDE within the Vickrey bottleneck model, where current travel times along a path consist of the physical travel times plus the sum of waiting times in all the queues along a path. Although IDE have been studied for decades, several fundamental questions regarding equilibrium computation and complexity are not well understood. In particular, all existence results and computational methods are based on fixed-point theorems and numerical discretization schemes and no exact finite time algorithm for equilibrium computation is known to date. As our main result we show that a natural extension algorithm needs only finitely many phases to converge leading to the first finite time combinatorial algorithm computing an IDE. We complement this result by several hardness results showing that computing IDE with natural properties is NP-hard.

==> tikz/3SAT-Network-Example.tex <==
\begin{tikzpicture}[scale=2]
	% Clauses:
	\node[namedVertex] (c1) at (1,0) {$c_1$};
	\node[namedVertex] (l11) at (0,-1) {$\ell_{11}$};
	\node[namedVertex] (l12) at (1,-1) {$\ell_{12}$};
	\node[namedVertex] (l13) at (2,-1) {$\ell_{13}$};
	\draw[edge,ultra thick] (c1) -- (l11);
	\draw[edge,ultra thick] (c1) -- (l12);
	\draw[edge,ultra thick] (c1) -- (l13);
	
	\node[namedVertex] (c2) at (5,0) {$c_2$};
	\node[namedVertex] (l21) at (4,-1) {$\ell_{21}$};
	\node[namedVertex] (l22) at (5,-1) {$\ell_{22}$};
	\node[namedVertex] (l23) at (6,-1) {$\ell_{23}$};
	\draw[edge,ultra thick] (c2) -- (l21);
	\draw[edge,ultra thick] (c2) -- (l22);
	\draw[edge,ultra thick] (c2) -- (l23);
	
	\node[namedVertex] (c3) at (9,0) {$c_3$};
	\node[namedVertex] (l31) at (8,-1) {$\ell_{31}$};
	\node[namedVertex] (l32) at (9,-1) {$\ell_{32}$};
	\node[namedVertex] (l33) at (10,-1) {$\ell_{33}$};
	\draw[edge,ultra thick] (c3) -- (l31);
	\draw[edge,ultra thick] (c3) -- (l32);
	\draw[edge,ultra thick] (c3) -- (l33);
	
	% Variables:
	\node[namedVertex] (x1) at (0,-3) {$x_1$};
	\node[namedVertex] (x1a) at (1,-3) {};
	\node[namedVertex] (x1b) at (1,-4) {};
	\node[namedVertex] (y1) at (0,-4) {$y_1$};
	\node[namedVertex] (nx1) at (2,-3) {$\neg x_1$};
	\node[namedVertex] (ny1) at (2,-4) {};
	\node[namedVertex] (z1) at (1,-5) {};
	\node[namedVertex] (zs1) at (1,-6) {};
	\draw[edge,ultra thick] (x1) -- (x1a);
	\draw[edge] (x1) -- (y1);
	\draw[edge,ultra thick] (x1a) -- (x1b);
	\draw[edge,ultra thick] (x1b) -- (y1);
	\draw[edge,ultra thick] (y1) -- (z1);
	\draw[edge,ultra thick] (nx1) -- (ny1);
	\draw[edge,ultra thick] (ny1) -- (z1);
	\draw[edge] (z1) -- (zs1);

	\node[namedVertex] (x2) at (3,-3) {$x_2$};
	\node[namedVertex] (x2a) at (4,-3) {};
	\node[namedVertex] (x2b) at (4,-4) {};
	\node[namedVertex] (y2) at (3,-4) {$y_2$};
	\node[namedVertex] (nx2) at (5,-3) {$\neg x_2$};
	\node[namedVertex] (ny2) at (5,-4) {};
	\node[namedVertex] (z2) at (4,-5) {};
	\node[namedVertex] (zs2) at (4,-6) {};
	\draw[edge,ultra thick] (x2) -- (x2a);
	\draw[edge] (x2) -- (y2);
	\draw[edge,ultra thick] (x2a) -- (x2b);
	\draw[edge,ultra thick] (x2b) -- (y2);
	\draw[edge,ultra thick] (y2) -- (z2);
	\draw[edge,ultra thick] (nx2) -- (ny2);
	\draw[edge,ultra thick] (ny2) -- (z2);
	\draw[edge] (z2) -- (zs2);

	\node[namedVertex] (x3) at (6,-3) {$x_3$};
	\node[namedVertex] (x3a) at (7,-3) {};
	\node[namedVertex] (x3b) at (7,-4) {};
	\node[namedVertex] (y3) at (6,-4) {$y_3$};
	\node[namedVertex] (nx3) at (8,-3) {$\neg x_3$};
	\node[namedVertex] (ny3) at (8,-4) {};
	\node[namedVertex] (z3) at (7,-5) {};
	\node[namedVertex] (zs3) at (7,-6) {};
	\draw[edge,ultra thick] (x3) -- (x3a);
	\draw[edge] (x3) -- (y3);
	\draw[edge,ultra thick] (x3a) -- (x3b);
	\draw[edge,ultra thick] (x3b) -- (y3);
	\draw[edge,ultra thick] (y3) -- (z3);
	\draw[edge,ultra thick] (nx3) -- (ny3);
	\draw[edge,ultra thick] (ny3) -- (z3);
	\draw[edge] (z3) -- (zs3);
	
	\node[namedVertex] (x4) at (9,-3) {$x_4$};
	\node[namedVertex] (x4a) at (10,-3) {};
	\node[namedVertex] (x4b) at (10,-4) {};
	\node[namedVertex] (y4) at (9,-4) {$y_4$};
	\node[namedVertex] (nx4) at (11,-3) {$\neg x_4$};
	\node[namedVertex] (ny4) at (11,-4) {};
	\node[namedVertex] (z4) at (10,-5) {};
	\node[namedVertex] (zs4) at (10,-6) {};
	\draw[edge,ultra thick] (x4) -- (x4a);
	\draw[edge] (x4) -- (y4);
	\draw[edge,ultra thick] (x4a) -- (x4b);
	\draw[edge,ultra thick] (x4b) -- (y4);
	\draw[edge,ultra thick] (y4) -- (z4);
	\draw[edge,ultra thick] (nx4) -- (ny4);
	\draw[edge,ultra thick] (ny4) -- (z4);
	\draw[edge] (z4) -- (zs4);
	
	% sink
	\node[namedVertex] (t) at (5,-8) {$t$};
	\draw[edge,ultra thick,dashdotted] (zs1) -- (t);
	\draw[edge,ultra thick,dashdotted] (zs2) -- (t);
	\draw[edge,ultra thick,dashdotted] (zs3) -- (t);
	\draw[edge,ultra thick,dashdotted] (zs4) -- (t);
			
	% Diverting:
	\node[namedVertex] (s1) at (-2,0) {$s_1$};
	\node[namedVertex] (s2) at (-1,-4) {$s_2$};
	\node[namedVertex] (v) at (-1,-5) {};
		
	\node[namedVertex] (sN) at (-3,-4) {\footnotesize $s_{\network}$};
	\node[namedVertex] (tN) at (-3,-5) {\footnotesize $t_{\network}$};
	\draw (-3.5,-3.7) rectangle (-2.5,-5.3);
	\node () at (-3,-4.5) {$\network$};
	
	\draw[edge,ultra thick,dashdotted] (s1) -- (sN);
	\draw[edge,ultra thick,dashdotted] (s1) -- (s2);
	\draw[edge] (s2) -- (v);
	\draw[edge,ultra thick,dashdotted] (v) to[out=-90,in=-195] (t);
	\draw[edge,ultra thick,dashdotted] (tN) to[out=-90,in=-180] (t);	
	
	% Crossconnecting
	\draw[edge,ultra thick] (y1) to (s2);
	\draw[edge,ultra thick] (y2) to[bend left=15] (s2);
	\draw[edge,ultra thick] (y3) to[bend left=15] (s2);
	\draw[edge,ultra thick] (y4) to[bend left=15] (s2);
	
	\draw[edge,ultra thick] (l11) -- (x1);
	\draw[edge,ultra thick] (l12) -- (x2);
	\draw[edge,ultra thick] (l13) -- (nx3);
	
	\draw[edge,ultra thick] (l21) -- (x1);
	\draw[edge,ultra thick] (l22) -- (nx2);
	\draw[edge,ultra thick] (l23) -- (x4);
	
	\draw[edge,ultra thick] (l31) -- (nx1);
	\draw[edge,ultra thick] (l32) -- (x3);
	\draw[edge,ultra thick] (l33) -- (x4);
\end{tikzpicture}

==> tikz/Clause-Gadget.tex <==
\begin{tikzpicture}
	\newcommand{\colComRed}{red!30}
	
	\draw (0,1) -- (3.4,-2.7) -- (-3.4,-2.7) -- cycle;
	\node () at (1.5,-1) {\Large $C$};
	

	\node[namedVertex] (s) at (0,0) {$c$};
	\draw (s) +(0,.7) node[rectangle, draw, minimum width=1.5cm, minimum height=1cm,fill=\colComRed,anchor=south] (su) {$u_{s}\equiv 12\cdot\CharF[{[0,1]}]$}; 
	\draw [->] (su) -- (s);
	
	\node[namedVertex] (x) at (-2,-2) {$\ell_1$};
	\node[namedVertex] (y) at (0,-2) {$\ell_2$};
	\node[namedVertex] (z) at (2,-2) {$\ell_3$};
		
	\node[namedVertex,dashed] (t) at (0,-6) {$t$};
	
	\draw[edge,ultra thick] (s) -- (x);
	\draw[edge,ultra thick] (s) -- (y);
	\draw[edge,ultra thick] (s) -- (z);
	\draw[edge,dashed] (x) -- (t);
	\draw[edge,dashed] (y) -- (t);
	\draw[edge,dashed] (z) -- (t);
\end{tikzpicture}

==> tikz/ConstructionTerminationLemmaFlowDistribution.tex <==
\begin{tikzpicture}
	\newcommand{\colOne}{green!80!blue!80}
	\newcommand{\colTwo}{blue!80}
	\newcommand{\colThree}{purple!80!blue!80}
	\newcommand{\colFour}{red!80}
	\newcommand{\colFive}{orange!80}
	\newcommand{\flowColor}{gray!50}
	
	\newcommand{\eOne}{5.1}
	\newcommand{\eTwo}{3.4}
	\newcommand{\eThree}{1.7}
	\newcommand{\eFour}{0}
	

	\newcommand{\edges}[2]{		
		\node (v1) at (0,\eOne) {};
		\node (v2) at (0,\eTwo) {};
		\node (v3) at (0,\eThree) {};
		\node (v4) at (0,\eFour) {};
 		
		
		
		\node[namedVertex,\colOne,fill=white] (w1) at (4,\eOne) {$w_1$};
		\node[namedVertex,\colTwo,fill=white] (w2) at (4,\eTwo) {$w_2$};
		\node[namedVertex,\colThree,fill=white] (w3) at (4,\eThree) {$w_3$};
		\node[namedVertex,\colFour,fill=white] (w4) at (4,\eFour) {$w_4$};
		
		\draw[edge,ultra thick,dotted,\colOne] (v1) -- (w1);
		\draw[edge,ultra thick,dashdotted,\colTwo] (v2) -- (w2);
		\draw[edge,ultra thick,dashed,\colThree] (v3) -- (w3);
		\draw[edge,ultra thick,\colFour] (v4) -- (w4);
		
		\draw[fill=white] (0,2.55) ellipse (.5 and 3);
		\node (v) at (0,2.55) {$v$};
		
		\node[rectangle] () at (2,-.9) {\ifthenelse{\equal{#2}{end}}{End}{Start} of local phase #1};
	}


	\begin{scope}[xshift=0cm,yshift=0cm]
		% e_1
		\draw[\flowColor,line width=.8cm] (0,\eOne) -- (3,\eOne);
		\draw[\flowColor,line width=.8cm] (1,\eOne+.5) -- (1,\eOne+1.5);
		% e_2
		\draw[\flowColor,line width=.13cm] (0,\eTwo) -- (4,\eTwo);
		\draw[\flowColor,line width=.8cm] (1,\eTwo+.2) -- (1,\eTwo+.45);
		% e_3
		\draw[\flowColor,line width=.1cm] (0,\eThree) -- (4,\eThree);
		\draw[\flowColor,line width=.8cm] (1,\eThree+.2) -- (1,\eThree+.5);
		% e_4
		\draw[\flowColor,line width=.2cm] (0,\eFour) -- (4,\eFour);
		\draw[\flowColor,line width=.8cm] (1,\eFour+.3) -- (1,\eFour+.4);
		
		\edges{1}{}
		
		\draw[\flowColor,line width=.4cm] ($(v)+(-1.5,0)$) -- ($(v)+(-1.1,0)$) to[out=0,in=180] (-.2,\eFour) -- (.45,\eFour);
	\end{scope}
	
	\begin{scope}[xshift=6.5cm,yshift=0cm]
		% e_1
		\draw[\flowColor,line width=.8cm] (0,\eOne) -- (4,\eOne);
		\draw[\flowColor,line width=.8cm] (1,\eOne+.5) -- (1,\eOne+1.1);
		% e_2
		\draw[\flowColor,line width=.13cm] (0,\eTwo) -- (4,\eTwo);
		\draw[\flowColor,line width=.8cm] (1,\eTwo+.2) -- (1,\eTwo+.35);
		% e_3
		\draw[\flowColor,line width=.1cm] (0,\eThree) -- (4,\eThree);
		\draw[\flowColor,line width=.8cm] (1,\eThree+.2) -- (1,\eThree+.3);
		% e_4
		\draw[\flowColor,line width=.2cm] (0,\eFour) -- (4,\eFour);
		\draw[\flowColor,line width=.8cm] (1,\eFour+.3) -- (1,\eFour+.7);
		
		\edges{2}{}
		
		\draw[\flowColor,line width=.15cm] ($(v)+(-1.5,.075)$) -- ($(v)+(-.8,.075)$) to[out=0,in=180] (-.2,\eThree) -- (.45,\eThree);
		\draw[\flowColor,line width=.25cm] ($(v)+(-1.5,-.125)$) -- ($(v)+(-1.1,-.125)$) to[out=0,in=180] (-.2,\eFour) -- (.45,\eFour);
	\end{scope}
	
	\begin{scope}[xshift=13cm,yshift=0cm]
		% e_1
		\draw[\flowColor,line width=.8cm] (0,\eOne) -- (4,\eOne);
		\draw[\flowColor,line width=.8cm] (1,\eOne+.5) -- (1,\eOne+.7);
		% e_2
		\draw[\flowColor,line width=.13cm] (0,\eTwo) -- (4,\eTwo);
		\draw[\flowColor,line width=.8cm] (1,\eTwo+.2) -- (1,\eTwo+.25);
		% e_3
		\draw[\flowColor,line width=.1cm] (0,\eThree) -- (4,\eThree);
		\draw[\flowColor,line width=.8cm] (1,\eThree+.2) -- (1,\eThree+.6);
		% e_4
		\draw[\flowColor,line width=.2cm] (0,\eFour) -- (4,\eFour);
		\draw[\flowColor,line width=.8cm] (1,\eFour.3) -- (1,\eFour+.9);
		
		\edges{3}{}
		
		\draw[\flowColor,line width=.35cm] ($(v)+(-1.5,0)$) -- ($(v)+(-1.1,0)$) to[out=0,in=180] (-.2,\eOne) -- (.45,\eOne);
		\draw[\flowColor,line width=.05cm] ($(v)+(-1.5,-.18)$) -- ($(v)+(-1.1,-.18)$) to[out=0,in=180] (-.2,\eFour) -- (.45,\eFour);
	\end{scope}
	
	\begin{scope}[xshift=0cm,yshift=-7.5cm]
		% e_1
		\draw[\flowColor,line width=.8cm] (0,\eOne) -- (4,\eOne);
		% e_2
		\draw[\flowColor,line width=.13cm] (0.8,\eTwo) -- (4,\eTwo);
		% e_3
		\draw[\flowColor,line width=.1cm] (0,\eThree) -- (4,\eThree);
		\draw[\flowColor,line width=.8cm] (1,\eThree+.2) -- (1,\eThree+.4);
		% e_4
		\draw[\flowColor,line width=.2cm] (0,\eFour) -- (4,\eFour);
		\draw[\flowColor,line width=.8cm] (1,\eFour+.3) -- (1,\eFour+.4);
		
		\edges{4}{}
		
		\draw[\flowColor,line width=.4cm] ($(v)+(-1.5,0)$) -- ($(v)+(-1.1,0)$) to[out=0,in=180] (-.2,\eFour) -- (.45,\eFour);
	\end{scope}

	
	\begin{scope}[xshift=6.5cm,yshift=-7.5cm]
		% e_1
		\draw[\flowColor,line width=.8cm] (1.3,\eOne) -- (4,\eOne);
		% e_2
		\draw[\flowColor,line width=.13cm] (1.8,\eTwo) -- (4,\eTwo);
		% e_3
		\draw[\flowColor,line width=.1cm] (0,\eThree) -- (4,\eThree);
		\draw[\flowColor,line width=.8cm] (1,\eThree+.2) -- (1,\eThree+.3);
		% e_4
		\draw[\flowColor,line width=.2cm] (0,\eFour) -- (4,\eFour);
		\draw[\flowColor,line width=.8cm] (1,\eFour+.3) -- (1,\eFour+.8);
		
		\edges{5}{}
		
		\draw[\flowColor,line width=.15cm] ($(v)+(-1.5,.075)$) -- ($(v)+(-.8,.075)$) to[out=0,in=180] (-.2,\eThree) -- (.45,\eThree);
		\draw[\flowColor,line width=.25cm] ($(v)+(-1.5,-.125)$) -- ($(v)+(-1.1,-.125)$) to[out=0,in=180] (-.2,\eFour) -- (.45,\eFour);	
	\end{scope}
	
	
	\begin{scope}[xshift=13cm,yshift=-7.5cm]
		% e_1
		\draw[\flowColor,line width=.8cm] (2,\eOne) -- (4,\eOne);
		% e_2
		\draw[\flowColor,line width=.13cm] (2.4,\eTwo) -- (4,\eTwo);
		% e_3
		\draw[\flowColor,line width=.1cm] (0,\eThree) -- (4,\eThree);
		\draw[\flowColor,line width=.8cm] (1,\eThree+.2) -- (1,\eThree+.4);
		% e_4
		\draw[\flowColor,line width=.2cm] (0,\eFour) -- (4,\eFour);
		\draw[\flowColor,line width=.8cm] (1,\eFour+.3) -- (1,\eFour+1);
		
		\edges{5}{end}
		
		\draw[\flowColor,line width=.15cm] ($(v)+(-1.5,.075)$) -- ($(v)+(-.8,.075)$) to[out=0,in=180] (-.2,\eThree) -- (.45,\eThree);
		\draw[\flowColor,line width=.25cm] ($(v)+(-1.5,-.125)$) -- ($(v)+(-1.1,-.125)$) to[out=0,in=180] (-.2,\eFour) -- (.45,\eFour);	
	\end{scope}
	
\end{tikzpicture}


==> tikz/ConstructionTerminationLemmaFunctionsH.tex <==

\begin{tikzpicture}[scale=.8]
	\newcommand{\colOne}{green!80!blue!80}
	\newcommand{\colTwo}{blue!80}
	\newcommand{\colThree}{purple!80!blue!80}
	\newcommand{\colFour}{red!80}
	\newcommand{\colFive}{orange!80}
	\newcommand{\flowColor}{gray!60}
	
	\useasboundingbox (-.5,-1) rectangle (18.5,6.1);
	\clip (-.5,-1) rectangle (18.5,6.1);
	
	\draw[\flowColor,line width=6pt] (0,2) -- (4,3) -- (8,3.5) -- (12,3) -- (14,3.5) -- (18,4);
	\node[\flowColor] () at (16,3) {\Large $\mathbf{\ell_v}$};
	
	\node[gray] () at (2,-.5) {local phase 1};
	\draw[dashed,gray] (4,3) -- (4,-.5);
	\node[gray] () at (6,-.5) {local phase 2};
	\draw[dashed,gray] (8,3.5) -- (8,-.5);
	\node[gray] () at (10,-.5) {local phase 3};
	\draw[dashed,gray] (12,3) -- (12,-.5);
	\node[gray] () at (13,-.5) {l.ph. 4};
	\draw[dashed,gray] (14,3.5) -- (14,-.5);
	\node[gray] () at (15.5,-.5) {local phase 5};

	\draw[ultra thick,dotted,\colOne] (0,5.2) node[above right] {$h_1$} -- (8,3.53) -- (12,3.03) -- (18,5);	
	\draw[ultra thick,dashdotted,\colTwo] (0,4.5) node[below right] {$h_2$} -- (10,4) -- (18,8);
	\draw[ultra thick,dashed,\colThree] (0,3.03) node[above right] {$h_3$} -- (4,3.03) -- (8,3.53) -- (14,3.53) -- (18,4.03);
	\draw[ultra thick,\colFour] (0,1.97) node[below right] {$h_4$} -- (4,2.97) -- (8,3.47) -- (12,2.97) -- (14,3.47) -- (18,3.97);

	
	% Achsen:
	\draw[edge,ultra thick] (0,0) -- (0,6);
	\draw[edge,ultra thick] (0,0) -- (18,0);
	
	\node () at (0,-.5) {$\theta_1$};
	\node () at (18,-.5) {$\theta_2$};
\end{tikzpicture}

==> tikz/ConstructionTerminationLemmaSituation.tex <==

\begin{tikzpicture}[scale=2]
	\newcommand{\colOne}{green!80!blue!80}
	\newcommand{\colTwo}{blue!80}
	\newcommand{\colThree}{purple!80!blue!80}
	\newcommand{\colFour}{red!80}
	\newcommand{\colFive}{orange!80}
	\newcommand{\flowColor}{gray!50}
	
	
	\newcommand{\ellGraph}[5]{
		\draw[fill=white,white] (#1) rectangle +(1,.7);
		\draw[edge] ($(#1)+(.1,.2)$) -- +(0,.4);
		\draw[edge] ($(#1)+(.1,.2)$) -- +(.9,0);
		\node () at ($(#1)+(.15,.1)$) {\small$\theta_1$};
		\node () at ($(#1)+(.9,.1)$) {\small$\theta_2$};
		
		\draw[#2,thick] ($(#1)+(.1,#3)$) --node[above,#2]() {$\ell_{w_#5}$} ($(#1)+(.9,#4)$);
	}

%	\node[namedVertex,gray] (s) at (0,0) {$s$};
	
	\node (u1) at (2,1) {};
	\node (u2) at (1.5,0) {};
	\node (u3) at (2,-1) {};

	\node (v) at (2.5,0) {};	
	
	\node (w1) at (4,1.2) {};
	\node (w2) at (4,.4) {};
	\node (w3) at (4,-.4) {};
	\node (w4) at (4,-1.2) {};
	
	\node[namedVertex,gray] (t) at (6,0) {$t$};
		
	\draw[\flowColor,line width=.6cm] ($(v)+(0,1.2)$) -- (w1.center);
	\draw[\flowColor,line width=.6cm] ($(v)+(.5,1.4)$) -- +(0,.3);
	\draw[\flowColor,line width=.092cm] ($(v)+(0,.4)$) -- (w2.center);
	\draw[\flowColor,line width=.6cm] ($(v)+(.5,.5)$) -- +(0,.1);
	\draw[\flowColor,line width=.075cm] ($(v)+(0,-.4)$) -- (w3.center);
	\draw[\flowColor,line width=.6cm] ($(v)+(.5,-.3)$) -- +(0,.15);
	\draw[\flowColor,line width=.15cm] ($(v)+(0,-1.2)$) -- (w4.center);
	\draw[\flowColor,line width=.6cm] ($(v)+(.5,-1.1)$) -- +(0,.05);
	\draw[edge,\colFour] ($(v)+(0,-1.2)$) -- (w4);	
	
	\draw[edge,gray,dashed] (w1) to[out=0,in=90] (t);
	\draw[edge,gray,dashed] (w2) to[out=0,in=150] (t);
	\draw[edge,gray,dashed] (w3) to[out=0,in=-150] (t);
	\draw[edge,gray,dashed] (w4) to[out=0,in=-90] (t);
	
	\node[namedVertex,\colOne,fill=white] (w1u) at (w1) {$w_1$};
	\node[namedVertex,\colTwo,fill=white] (w2u) at (w2) {$w_2$};
	\node[namedVertex,\colThree,fill=white] (w3u) at (w3)  {$w_3$};
	\node[namedVertex,\colFour,fill=white] (w4u) at (w4) {$w_4$};
	
	\draw[ultra thick,edge,\colOne,dotted] ($(v)+(0,1.2)$) -- (w1u);
	\draw[ultra thick,edge,\colTwo,dashdotted] ($(v)+(0,.4)$) -- (w2u);
	\draw[ultra thick,edge,\colThree,dashed] ($(v)+(0,-.4)$) -- (w3u);
	\draw[ultra thick,edge,\colFour] ($(v)+(0,-1.2)$) -- (w4u);	
	
	
	\draw[\flowColor,line width=.4cm] (u2.center) -- (v);
	\draw[edge] (u2.center) -- ($(v)+(-.25,0)$);
	
	
	\draw[fill=white] (2.5,0) ellipse (.25 and 1.5);
	\node() at (v) {$v$};
	
	
	\ellGraph{4.5,.9}{\colOne,dotted}{.4}{.55}{1}
	\ellGraph{4.5,.1}{\colTwo,dashdotted}{.35}{.6}{2}
	\ellGraph{4.5,-.7}{\colThree,dashed}{.3}{.4}{3}
	\ellGraph{4.5,-1.5}{\colFour}{.27}{.23}{4}
\end{tikzpicture}

==> tikz/Indicator-Gadget.tex <==
\begin{tikzpicture}
	\newcommand{\colComRed}{red!30}

	\node[namedVertex] (s1) at (2,0) {$s_1$};
	\draw (s1) +(0,.7) node[rectangle, draw, minimum width=1.5cm, minimum height=1cm,fill=\colComRed,anchor=south] (s1u) {$u_{s_1}\equiv u_{\network}\cdot\CharF[{[5,5+\theta_0]}]$}; 
	\draw [->] (s1u) -- (s1);
	
	\node[namedVertex] (s2) at (3,-3) {$s_2$};
	\draw (s2) +(0.7,0) node[rectangle, draw, minimum width=1.5cm, minimum height=1cm,fill=\colComRed,anchor=west] (s2u) {$u_{s_2}\equiv \CharF[{[4,5+\theta_0]}]$}; 
	\draw [->] (s2u) -- (s2);
	
	\node[namedVertex] (v) at (3,-5) {$v$};
	
	\node[namedVertex] (t) at (3,-8) {$t$};
	
	\node[namedVertex] (sN) at (1,-3) {\footnotesize $s_{\network}$};
	\node[namedVertex] (tN) at (1,-5) {\footnotesize $t_{\network}$};
	\draw (0,-2.5) rectangle (2,-5.5);
	\node () at (1,-4) {$\network$};
	
	
	\draw (-0.2,0.5) rectangle (3.5,-5.7);
	\node () at (1,-1) {\Large $I$};
	
	\draw[edge,ultra thick] (s1) -- (sN);
	\draw[edge,ultra thick] (s1) -- (s2);
	
	\draw[edge] (s2) -- (v);
	\draw[edge, <-, dashed] (s2) -- +(1,1);	
	
	\draw[edge,ultra thick] (v) -- (t);
	\draw[edge,ultra thick] (tN) -- (t);

		
\end{tikzpicture}

==> tikz/QueueingModel.tex <==


\begin{tikzpicture}
	\newcommand{\flowColor}{red!30}

	\node[namedVertex,opacity=0] (v) at (0,0) {$v$};
	\node[namedVertex,opacity=0] (w) at (3,0) {$w$};
	
	
	\draw[line width=.2cm,\flowColor] ($(v.150)+(.01,.2)$) -- +(-1,.5);
	\draw[line width=.2cm,\flowColor] ($(v.150)+(0,.2)$) to[out=330,in=180] ($(v.east)+(0,.2)$);
	\draw[line width=.4cm,\flowColor] ($(v.210)+(.01,-.1)$) -- +(-1,-.5);
	\draw[line width=.4cm,\flowColor] ($(v.210)+(0,-.1)$) to[out=30,in=180] ($(v.east)+(0,-.1)$);
	
	\draw[line width=.3cm,\flowColor] (v) -- (w);
	\draw[line width=.6cm,\flowColor] ($(v)+(.69,.2)$) -- +(0,.62);
	
	\draw[line width=.3cm,\flowColor] (w.west) to[out=0,in=150] (w.330);
	\draw[line width=.3cm,\flowColor] ($(w.330)+(-.01,0)$) -- +(1,-.5);
	
	\draw[edge,thick] (v) -- (w);
	
	\draw[edge,<-] ($(v.150)+(.13,.13)$) -- +(-1.13,.57);
	\draw[edge,<-] ($(v.210)+(.05,-.07)$) -- +(-1.05,-.53);
	
	\draw[edge] (w.30) -- +(1,.5);
	\draw[edge] (w.330) -- +(1,-.5);
	
	\node () at ($(v)+(.7,1.1)$){$q_e(\theta)$};
	
	\draw[<->] (2,-.15cm) -- +(0,.3cm);
	\node () at (2,.4) {$\nu_e$};
	
	\draw[<->] ($(v.east)+(0,-.4)$) -- ($(w.west)+(0,-.4)$);
	\node () at ($(v)!.5!(w) + (0,-.6)$) {$\tau_e$};
	
	\node[namedVertex,fill=white,fill opacity=.5] () at (v) {$v$};
	\node[namedVertex,fill=white,fill opacity=.5] () at (w) {$w$};
\end{tikzpicture}

==> tikz/Reduction-Network.tex <==
\begin{tikzpicture}
	\node[namedVertex] (s2) at (0,0) {$s_2$};
	\node[namedVertex] (v) at (0,-2) {$v$};
	
	\node[namedVertex] (t) at (6,-6) {$t$};
	
	\draw[edge] (s2) -- (v);
	\draw[edge,dashed] (v) to[bend right=35] (t);
	
	\node[vertex] (V3y) at (9.4,0) {};
	\draw[edge] (V3y) to[bend left=10] (s2);
	\draw[fill=white] (5,1) rectangle (7,-3);
	\node () at (6,-1) {$V_2$};	
	
	\node[vertex] (V2y) at (5.4,0) {};
	\draw[edge] (V2y) to[bend left=10] (s2);
	\draw[fill=white] (2,1) rectangle (4,-3);
	\node () at (3,-1) {$V_1$};
	
	\node () at (8,-1) {\Large$\dots$};
	
	\draw (9,1) rectangle (11,-3);
	\node () at (10,-1) {$V_n$};
	
	\draw (3,2) -- (5,2) -- (4,3.5) -- cycle;
	\node () at (4,2.7) {$C_1$};

	\node () at (6.5,2.5) {\Large$\dots$};

	\draw (8,2) -- (10,2) -- (9,3.5) -- cycle;
	\node () at (9,2.7) {$C_k$};
	
	\node[vertex] (Cl1) at (3.5,2.3) {};
	\node[vertex] (Cl2) at (4,2.3) {};
	\node[vertex] (Cl3) at (4.5,2.3) {};
	\node[vertex] (V1x) at (3.6,0.7) {};
	\node[vertex] (V2x) at (5.4,0.7) {};
	\node[vertex] (V3nx) at (9.4,0.7) {};
	\draw[edge] (Cl1)  -- (V1x);
	\draw[edge] (Cl2)  -- (V2x){};
	\draw[edge] (Cl3)  -- (V3nx){};
	
	\node[vertex] (V1y) at (2.4,0) {};
	\draw[edge] (V1y)  -- (s2);
	
	\node[vertex] (V1z) at (3,-2.6) {};
	\node[vertex] (V2z) at (6,-2.6) {};
	\node[vertex] (V3z) at (10,-2.6) {};
	\draw[edge] (V1z) -- (t);
	\draw[edge] (V2z) -- (t);
	\draw[edge] (V3z) -- (t);
	
\end{tikzpicture}

==> tikz/SteadyStateCounterExampleV3.tex <==
\begin{tikzpicture}[scale=1.2]
			
	\newcommand{\exampleGraph}[2]{		
		\node[labeledNodeS] (s) at (0, 4) {$s$};
		\draw (s) ++(4, 0) node[labeledNodeS] (v) {$v$};
		\draw (s) ++(0, -4) node[labeledNodeS] (w) {$w$};
		\draw (w) ++(2, 0) node[labeledNodeS, fill=white] (x) {$x$};
		\draw (v) ++(0, -4) node[labeledNodeS] (t) {$t$};
		
		\draw[normalEdge,->] (s) -- node[below] {\ifthenelse{\equal{#2}{labels}}{\Large$(\tau_{sv},\nu_{sv})=(1,2)$}{}} (v);
		\draw[normalEdge,->] (s) -- node[right] {\ifthenelse{\equal{#2}{labels}}{\Large$(1,2)$}{}} (w);
		\draw[normalEdge,->] (v)  -- node[left] {\ifthenelse{\equal{#2}{labels}}{\Large$(1,1)$}{}} (t);
		\draw[normalEdge,->] (w) -- node[below] {\ifthenelse{\equal{#2}{labels}}{\Large$(1,1)$}{}} (x);
		\draw[normalEdge,->] (x) -- node[below] {\ifthenelse{\equal{#2}{labels}}{\Large$(1,1)$}{}} (t);
		
		\node at (2,5) [rectangle,draw] (theta0) {\Large$\theta=#1$:};
		
		
		\draw (s) +(0,1) node[rectangle, draw, minimum width=1.5cm, minimum height=1cm,fill=\colComRed] (su) {\Large $u_1\equiv 2$}; 
		\draw [->, line width=2pt] (su) -- (s);
	}
	
	\newcommand{\colComRed}{red!30}
	\newcommand{\colComBlue}{blue!60}
	
	% theta = 0 #########################################################################
	\begin{scope}
	
		\exampleGraph{0}{labels}
		
		\end{scope}
		
		
	% theta = 1 #########################################################################
	\begin{scope}[xshift=7cm]
		
		\node[rectangle, color=\colComRed,draw, minimum width=4cm,minimum height=.4cm, fill=\colComRed] at (2,4) {};
		
		\exampleGraph{1}{}		
	\end{scope}	

	% theta = 2 #########################################################################
	\begin{scope}[xshift=14cm]
		
		\node[rectangle, color=\colComRed,draw, minimum width=4cm,minimum height=.4cm, fill=\colComRed] at (2,4) {};
		\node[rectangle, color=\colComRed,draw, minimum width=4cm,minimum height=.2cm, fill=\colComRed,rotate around={90:(0,0)}] at (4,2) {};
		\node[rectangle, color=\colComRed, draw, minimum width=.8cm,minimum height=1cm, fill=\colComRed,rotate around={90:(0,0)}] at (4.5,3.2) {};
		\node at (5,2.5) [] () {\Large $q_{vt}(2)=1$};
		
		\exampleGraph{2}{}		
	\end{scope}	
	
	% theta = 3 #########################################################################
	\begin{scope}[xshift=21cm]

		\node[rectangle, color=\colComRed,draw, minimum width=4cm,minimum height=.2cm, fill=\colComRed,rotate around={90:(0,0)}] at (4,2) {};
		\node[rectangle, color=\colComRed, draw, minimum width=.8cm,minimum height=2cm, fill=\colComRed,rotate around={90:(0,0)}] at (4.95,3.2) {};
		\node at (5,2.5) [] () {\Large $q_{vt}(3)=2$};
		
		\node[rectangle, color=\colComRed,draw, minimum width=4cm,minimum height=.4cm, fill=\colComRed,rotate around={90:(0,0)}] at (0,2) {};
		
		\exampleGraph{3}{}		
	\end{scope}		
	
	% theta = 3.5 #########################################################################
	\begin{scope}[yshift=-6.5cm]
		
		\node[rectangle, color=\colComRed,draw, minimum width=4cm,minimum height=.2cm, fill=\colComRed,rotate around={90:(0,0)}] at (4,2) {};
		\node[rectangle, color=\colComRed, draw, minimum width=.8cm,minimum height=1.5cm, fill=\colComRed,rotate around={90:(0,0)}] at (4.75,3.2) {};
		\node at (5.4,2.5) [] () {\Large $q_{vt}(3.5)=1.5$};
		
		\node[rectangle, color=\colComRed,draw, minimum width=4cm,minimum height=.4cm, fill=\colComRed,rotate around={90:(0,0)}] at (0,2) {};
		\node[rectangle, color=\colComRed,draw, minimum width=1cm,minimum height=.2cm, fill=\colComRed] at (.8,0) {};
		\node[rectangle, color=\colComRed, draw, minimum width=.8cm,minimum height=.5cm, fill=\colComRed,rotate around={180:(0,0)}] at (0.8,-0.3) {};
		\node at (2.5,-.6) [] () {\Large $q_{wx}(3.5)=0.5$};		
				
		\exampleGraph{3.5}{}		
	\end{scope}	
	
	% theta = 4.5 #########################################################################
	\begin{scope}[yshift=-6.5cm,xshift=7cm]

		\node[rectangle, color=\colComRed,draw, minimum width=4cm,minimum height=.4cm, fill=\colComRed] at (2,4) {};
		\node[rectangle, color=\colComRed,draw, minimum width=4cm,minimum height=.2cm, fill=\colComRed,rotate around={90:(0,0)}] at (4,2) {};
		\node[rectangle, color=\colComRed, draw, minimum width=.8cm,minimum height=.5cm, fill=\colComRed,rotate around={90:(0,0)}] at (4.3,3.2) {};
		\node at (5.4,2.5) [] () {\Large $q_{vt}(4.5)=0.5$};
		
		\node[rectangle, color=\colComRed,draw, minimum width=3cm,minimum height=.2cm, fill=\colComRed] at (1.6,0) {};
		\node[rectangle, color=\colComRed, draw, minimum width=.8cm,minimum height=1.5cm, fill=\colComRed,rotate around={180:(0,0)}] at (0.8,-.7) {};
		\node at (2.5,-.6) [] () {\Large $q_{wx}(4.5)=1.5$};	
		
		\exampleGraph{4.5}{}		
	\end{scope}		
	
	% theta = 5.5 #########################################################################
	\begin{scope}[yshift=-6.5cm,xshift=14cm]
		
		\node[rectangle, color=\colComRed,draw, minimum width=4cm,minimum height=.4cm, fill=\colComRed] at (2,4) {};
		\node[rectangle, color=\colComRed,draw, minimum width=4cm,minimum height=.2cm, fill=\colComRed,rotate around={90:(0,0)}] at (4,2) {};
		\node[rectangle, color=\colComRed, draw, minimum width=.8cm,minimum height=1.5cm, fill=\colComRed,rotate around={90:(0,0)}] at (4.75,3.2) {};
		\node at (5.4,2.5) [] () {\Large $q_{vt}(5.5)=1.5$};
		
		\node[rectangle, color=\colComRed,draw, minimum width=4cm,minimum height=.2cm, fill=\colComRed] at (2,0) {};
		\node[rectangle, color=\colComRed, draw, minimum width=.8cm,minimum height=.5cm, fill=\colComRed,rotate around={180:(0,0)}] at (0.8,-0.3) {};
		\node at (2.5,-.6) [] () {\Large $q_{wx}(5.5)=0.5$};	
				
		\exampleGraph{5.5}{}		
	\end{scope}		

	% theta = 6.5 #########################################################################
	\begin{scope}[yshift=-6.5cm,xshift=21cm]
		
		\node[rectangle, color=\colComRed,draw, minimum width=4cm,minimum height=.2cm, fill=\colComRed,rotate around={90:(0,0)}] at (4,2) {};
		\node[rectangle, color=\colComRed, draw, minimum width=.8cm,minimum height=2.5cm, fill=\colComRed,rotate around={90:(0,0)}] at (5.1,3.2) {};
		\node at (5.4,2.5) [] () {\Large $q_{vt}(6.5)=2.5$};

		\node[rectangle, color=\colComRed,draw, minimum width=4cm,minimum height=.4cm, fill=\colComRed,rotate around={90:(0,0)}] at (0,2) {};		
		\node[rectangle, color=\colComRed,draw, minimum width=3cm,minimum height=.2cm, fill=\colComRed] at (2.4,0) {};
		
		\exampleGraph{6.5}{}		
	\end{scope}	
\end{tikzpicture}

==> tikz/SteadyStateNashExampleV3.tex <==
\begin{tikzpicture}[scale=1.2]
			
	\newcommand{\exampleGraph}[2]{		
		\node[labeledNodeS] (s) at (0, 4) {$s$};
		\draw (s) ++(4, 0) node[labeledNodeS] (v) {$v$};
		\draw (s) ++(0, -4) node[labeledNodeS] (w) {$w$};
		\draw (w) ++(2, 0) node[labeledNodeS, fill=white] (x) {$x$};
		\draw (v) ++(0, -4) node[labeledNodeS] (t) {$t$};
		
		\draw[normalEdge,->] (s) -- node[below] {\ifthenelse{\equal{#2}{labels}}{\Large$(\tau_{sv},\nu_{sv})=(1,2)$}{}} (v);
		\draw[normalEdge,->] (s) -- node[right] {\ifthenelse{\equal{#2}{labels}}{\Large$(1,2)$}{}} (w);
		\draw[normalEdge,->] (v)  -- node[left] {\ifthenelse{\equal{#2}{labels}}{\Large$(1,1)$}{}} (t);
		\draw[normalEdge,->] (w) -- node[below] {\ifthenelse{\equal{#2}{labels}}{\Large$(1,1)$}{}} (x);
		\draw[normalEdge,->] (x) -- node[below] {\ifthenelse{\equal{#2}{labels}}{\Large$(1,1)$}{}} (t);
		
		\node at (2,5) [rectangle,draw] (theta0) {\Large$\theta=#1$:};
		
		
		\draw (s) +(0,1) node[rectangle, draw, minimum width=1.5cm, minimum height=1cm,fill=\colComRed] (su) {\Large $u_1\equiv 2$}; 
		\draw [->, line width=2pt] (su) -- (s);
	}
	
	\newcommand{\colComRed}{red!30}
	\newcommand{\colComBlue}{blue!60}
	
	% theta = 0 #########################################################################
	\begin{scope}
	
		\exampleGraph{0}{labels}
		
		\end{scope}
		
		
	% theta = 1 #########################################################################
	\begin{scope}[xshift=6cm]
		
		\node[rectangle, color=\colComRed,draw, minimum width=4cm,minimum height=.4cm, fill=\colComRed] at (2,4) {};
		
		\exampleGraph{1}{}		
	\end{scope}	

	% theta = 2 #########################################################################
	\begin{scope}[xshift=12cm]
		
		\node[rectangle, color=\colComRed,draw, minimum width=4cm,minimum height=.2cm, fill=\colComRed] at (2,4) {};
		\node[rectangle, color=\colComRed,draw, minimum width=4cm,minimum height=.2cm, fill=\colComRed,rotate around={90:(0,0)}] at (4,2) {};
		\node[rectangle, color=\colComRed, draw, minimum width=.8cm,minimum height=1cm, fill=\colComRed,rotate around={90:(0,0)}] at (4.5,3.2) {};
		\node at (5,2.5) [] () {\Large $q_{vt}(2)=1$};
		
		\node[rectangle, color=\colComRed,draw, minimum width=4cm,minimum height=.2cm, fill=\colComRed,rotate around={90:(0,0)}] at (0,2) {};		
		
		\exampleGraph{2}{}		
	\end{scope}	
	
	% theta = 3 #########################################################################
	\begin{scope}[xshift=18cm]
				
		\node[rectangle, color=\colComRed,draw, minimum width=4cm,minimum height=.2cm, fill=\colComRed] at (2,4) {};
		\node[rectangle, color=\colComRed,draw, minimum width=4cm,minimum height=.2cm, fill=\colComRed,rotate around={90:(0,0)}] at (4,2) {};
		\node[rectangle, color=\colComRed, draw, minimum width=.8cm,minimum height=1cm, fill=\colComRed,rotate around={90:(0,0)}] at (4.5,3.2) {};
		\node at (5,2.5) [] () {\Large $q_{vt}(3)=1$};
		
		\node[rectangle, color=\colComRed,draw, minimum width=4cm,minimum height=.2cm, fill=\colComRed,rotate around={90:(0,0)}] at (0,2) {};		
		\node[rectangle, color=\colComRed,draw, minimum width=2cm,minimum height=.2cm, fill=\colComRed] at (1.2,0) {};
				
		\exampleGraph{3}{}			
	\end{scope}		
	
	% theta = 4 #########################################################################
	\begin{scope}[xshift=24cm]
		
		\node[rectangle, color=\colComRed,draw, minimum width=4cm,minimum height=.2cm, fill=\colComRed] at (2,4) {};
		\node[rectangle, color=\colComRed,draw, minimum width=4cm,minimum height=.2cm, fill=\colComRed,rotate around={90:(0,0)}] at (4,2) {};
		\node[rectangle, color=\colComRed, draw, minimum width=.8cm,minimum height=1cm, fill=\colComRed,rotate around={90:(0,0)}] at (4.5,3.2) {};
		\node at (5,2.5) [] () {\Large $q_{vt}(4)=1$};
		
		\node[rectangle, color=\colComRed,draw, minimum width=4cm,minimum height=.2cm, fill=\colComRed,rotate around={90:(0,0)}] at (0,2) {};		
		\node[rectangle, color=\colComRed,draw, minimum width=4cm,minimum height=.2cm, fill=\colComRed] at (2,0) {};
		
		\exampleGraph{4}{}		
	\end{scope}	
\end{tikzpicture}

==> tikz/Variable-Gadget.tex <==
\begin{tikzpicture}
	\node[namedVertex] (x) at (0,0) {$x$};
	\node[namedVertex] (xa) at (2,0) {};
	\node[namedVertex] (xb) at (2,-2) {};
	\node[namedVertex] (y) at (0,-2) {$y$};
	\node[namedVertex] (nx) at (4,0) {$\neg x$};
	\node[namedVertex] (ny) at (4,-2) {};
	\node[namedVertex] (z) at (2,-4) {$z$};
	\node[namedVertex] (zs) at (2,-6) {$z'$};
	\node[namedVertex] (u) at (-2,-2) {$s_2$};
	\node[namedVertex] (t) at (2,-10) {$t$};
	
	\draw (-.5,.5) rectangle (4.5,-6.5);
	\node () at (3.5,-5) {\Large $V$};
	
	\draw[edge,<-,dashed,ultra thick] (x) -- +(0,1);
	\draw[edge] (x) -- (y);
	\draw[edge,ultra thick] (x) -- (xa);
	\draw[edge,ultra thick] (xa) -- (xb);
	\draw[edge,ultra thick] (xb) -- (y);
	\draw[edge,ultra thick] (y) -- (z);
	\draw[edge,<-,dashed,ultra thick] (nx) -- +(0,1);
	\draw[edge,ultra thick] (nx) -- (ny);
	\draw[edge,ultra thick] (ny) -- (z);
	\draw[edge] (z) -- (zs);
	\draw[edge,ultra thick] (y) -- (u);
	\draw[edge,dashed,ultra thick] (zs) -- (t);
	\draw[edge,dashed,ultra thick] (u) to[bend right=20] (t);
\end{tikzpicture}
